Singularities of Restriction Varieties in $OG(k, n)$

Restriction varieties in the orthogonal Grassmannian are subvarieties of $OG(k, n)$ defined by rank conditions given by a flag that is not necessarily isotropic with respect to the relevant symmetric bilinear form. In particular, Schubert varieties of Type B and D are examples of restriction varieties. In this paper, we introduce a resolution of singularities for restriction varieties in $OG(k, n)$, and give a description of their singular locus by studying components of the exceptional locus of the resolution.

==> figure1.tex <==
\begin{array}{ccccc}
&&Q^{4, sing}_{11}&&\\
&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\\
T^1 & \subseteq & O & \subseteq & L_7\\
\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}\\
T^2 & \subseteq & Z & \subseteq & Q^4_{11}
\end{array}


==> figure10.tex <==
\begin{array}{cccc ccc}
T^1 & \subseteq &L_3&&&& \\
\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\\
&& Q^{5, sing}_{20} & \subseteq & Q^{7, sing}_{10} &  &\\
&& \rotatebox[origin=c]{-90}{$\subseteq$} &&\rotatebox[origin=c]{-90}{$\subseteq$}&&\\
T^2 & \subseteq & O^{2, r_{b_1}} & \subseteq & Z^1 & \subseteq & Q^7_{10}\\
\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}&&&&\rotatebox[origin=c]{-90}{$\subseteq$}\\
T^3 & \subseteq & Z^2 & \subseteq &&& Q^5_{20}
\end{array}

==> figure11.tex <==
\begin{array}{cccc c}
T^1 & \subseteq & L_1 && \\
\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} &&\\
&& Q^{3, sing}_6 & & \\
&& \rotatebox[origin=c]{-90}{$\subseteq$} &&\\
T^2 & \subseteq & Z^1 & \subseteq & Q^3_6 \\
\rotatebox[origin=c]{-90}{$\subseteq$} &&  && \rotatebox[origin=c]{-90}{$\subseteq$}\\
T^3 & \subseteq & & \subseteq & Q^1_8\\
\end{array}

==> figure12.tex <==
\begin{array}{cccc c}
&& Q^{2, sing}_{15} &&\\
&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\\
T^1 & \subseteq & O^{1, n_{a_1}} & \subseteq & L_7\\
\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}\\
T^2 & \subseteq & Z^1 & \subseteq & Q^2_{15}
\end{array}

==> figure13.tex <==
\begin{array}{cccc ccc}
&& Q^{2, sing}_{25} && Q^{5, sing}_{15}&&\\
&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\\
T^1 & \subseteq & O^{2, n_{a_1}} & \subseteq & O^{1, n_{a_1}} & \subseteq & L_7\\
\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}\\
T^2 & \subseteq & O^{2, r_{b_1}} & \subseteq & Z^1 & \subseteq & Q^5_{15}\\
\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}&&&&\rotatebox[origin=c]{-90}{$\subseteq$}\\
T^3 & \subseteq & Z^2 & \subseteq &&&Q^2_{25}
\end{array}

==> figure14.tex <==
\begin{array}{cccc c}
T^1 & \subseteq & L_2 && \\
\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{=} && \\
&& Q^{2, sing}_7 && \\
&& \rotatebox[origin=c]{-90}{$\subseteq$} && \\
T^2 & \subseteq & O^1 & \subseteq & L_4 \\
\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} \\
T^3 & \subseteq & Z^1 & \subseteq & Q^2_7 \\
\end{array}

==> figure15.tex <==
\begin{array}{cccc ccc}
&& Q^{2, sing}_{30} & \subseteq & Q^{5, sing}_{20} &  & \\
&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\\
T^1 & \subseteq & O^{2, n_{a_1}} & \subseteq &&& L_5\\
\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} && && \rotatebox[origin=c]{-90}{$\subseteq$}\\
T^2 & \subseteq & O^{2, n_{a_2}} & \subseteq & O^{1, n_{a_2}} & \subseteq & L_{10}\\
\rotatebox[origin=c]{-90}{$\subseteq$} &&\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}\\
T^3 & \subseteq & O^{2, r_{b_1}} & \subseteq & Z^1 & \subseteq & Q^5_{20}\\
\rotatebox[origin=c]{-90}{$\subseteq$} &&\rotatebox[origin=c]{-90}{$\subseteq$}&&&&\rotatebox[origin=c]{-90}{$\subseteq$}\\
T^4 & \subseteq & Z^2 & \subseteq &&& Q^2_{30}
\end{array}

==> figure16.tex <==
\begin{array}{cccc c}
T^1 & \subseteq & L_3 && \\
\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{=} &&\\
&& Q^{3, sing}_6 & & \\
&& \rotatebox[origin=c]{-90}{$\subseteq$} &&\\
T^2 & \subseteq & Z^1 & \subseteq & Q^3_6 \\
\end{array}

==> figure17.tex <==
\begin{array}{cccc ccc}
&& Q^{2, sing}_{30} & \subseteq & Q^{5, sing}_{10} &  & \\
&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\\
T^1 & \subseteq & O^{2, n_{a_1}} & \subseteq &&& L_5\\
\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} && && \rotatebox[origin=c]{-90}{$\subseteq$}\\
T^2 & \subseteq & O^{2, r_{b_1}} & \subseteq & Z^1 & \subseteq & Q^5_{10}\\
\rotatebox[origin=c]{-90}{$\subseteq$} &&\rotatebox[origin=c]{-90}{$\subseteq$}&&&&\rotatebox[origin=c]{-90}{$\subseteq$}\\
T^3 & \subseteq & Z^2 & \subseteq & & & Q^2_{30}\\
\end{array}

==> figure18.tex <==
\begin{array}{ccccc}
&&Q^{2, sing}_8  &&\\
&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\\
T^1 & \subseteq & O^{1, n_{a_1}} & \subseteq & L_5\\
\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}\\
T^2 & \subseteq & Z^1 & \subseteq & Q^2_8
\end{array}

==> figure19.tex <==
\begin{array}{ccccc}
&&Q^{1, sing}_8  &&\\
&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\\
T^1 & \subseteq & O^{1, n_{a_1}} & \subseteq & L_4\\
\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}\\
T^2 & \subseteq & Z^1 & \subseteq & Q^1_8
\end{array}

==> figure2.tex <==
\begin{array}{cccc ccc}
&& Q^{2, sing}_{20} && Q^{7, sing}_{10} &&\\
&& \rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} &&\\
T^1 & \subseteq & O^1 & \subseteq & && L_5\\
\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} & & &&\rotatebox[origin=c]{-90}{$\subseteq$}\\
T^2 & \subseteq & O^2 & \subseteq & Z^1 & \subseteq & Q^7_{10}\\
\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} & & &&\rotatebox[origin=c]{-90}{$\subseteq$}\\
T^3 & \subseteq & Z^2 &\subseteq &&& Q^2_{20}
\end{array}

==> figure20.tex <==
\begin{array}{ccc}
T^1 & \subseteq & L_2 \\
\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} \\
T^2 & \subseteq & L_4 \\
\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} \\
T^3 & \subseteq & Q^0_9
\end{array}

==> figure21.tex <==
\begin{array}{ccccc}
&&Q^{3, sing}_{20}  &&\\
&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\\
T^1 & \subseteq & O^{1, n_{a_1}} & \subseteq & L_5\\
\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}\\
T^2 & \subseteq & O^{1, n_{a_2}} & \subseteq & L_7\\
\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}\\
T^3 & \subseteq & Z^1 & \subseteq & Q^3_{20}
\end{array}

==> figure22.tex <==
\begin{array}{ccccc}
&&Q^{2, sing}_7  &&\\
&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\\
T^1 & \subseteq & O^{1, r_{b_1}} & \subseteq & Q^2_7 \\
\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}\\
T^2 & \subseteq & Z^2 & \subseteq & Q^0_9
\end{array}

==> figure3.tex <==
\begin{array}{ccccccccccc}
T^1_1 & \subseteq & L_2  &  &  &  &  &  &  &  & \\
\rotatebox[origin=c]{-90}{$\subseteq$}&& \rotatebox[origin=c]{-90}{$\subseteq$} && && && &&\\
& &  Q^{3, sing}_{50} & \subseteq & Q^{7, sing}_{46} & \subseteq & Q^{11, sing}_{40} & \subseteq &  Q^{17, sing}_{30} & & \\
&& \rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} &&\\
T^2_2 & \subseteq & O_4^{4, n_{a_1}} & \subseteq &&&&&&& L_6\\
\rotatebox[origin=c]{-90}{$\subseteq$}&& \rotatebox[origin=c]{-90}{$\subseteq$} &&&&&&& & \rotatebox[origin=c]{-90}{$\subseteq$} \\
T^3_4 & \subseteq & O_6^{4, n_{a_2}} & \subseteq & O_9^{3, n_{a_2}} & \subseteq & O_{13}^{2, n_{a_2}} & \subseteq &&& L_{14}\\
\rotatebox[origin=c]{-90}{$\subseteq$}&& \rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} && &&\rotatebox[origin=c]{-90}{$\subseteq$}\\
T^4_5 & \subseteq & O_7^{4, n_{a_3}} & \subseteq & O_{10}^{3, n_{a_3}} & \subseteq & O_{14}^{2, n_{a_3}} & \subseteq & O_{18}^{1, n_{a_3}} & \subseteq & L_{19}\\
\rotatebox[origin=c]{-90}{$\subseteq$}&& \rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} &&\rotatebox[origin=c]{-90}{$\subseteq$} &&\rotatebox[origin=c]{-90}{$\subseteq$}\\
T^5_6 & \subseteq & O_8^{4, r_{b_1}} & \subseteq & O_{11}^{3, r_{b_1}}  & \subseteq & O_{15}^{2, r_{b_1}} & \subseteq &Z^1_{19} &\subseteq& Q^{17}_{30} \\
\rotatebox[origin=c]{-90}{$\subseteq$}&& \rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} &&\rotatebox[origin=c]{-90}{$\subseteq$} && &&\rotatebox[origin=c]{-90}{$\subseteq$}\\
T^6_7 & \subseteq & O_9^{4, r_{b_2}} & \subseteq & O_{12}^{3, r_{b_2}} & \subseteq & Z^2_{16} &\subseteq&&&Q^{11}_{40} \\
\rotatebox[origin=c]{-90}{$\subseteq$}&& \rotatebox[origin=c]{-90}{$\subseteq$} &&\rotatebox[origin=c]{-90}{$\subseteq$} &&&& &&\rotatebox[origin=c]{-90}{$\subseteq$}\\
T^7_9 & \subseteq & O_{11}^{4, r_{b_3}} & \subseteq &Z^3_{14} &\subseteq&&&&&Q^7_{46} \\
\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$} &&&&&&&&\rotatebox[origin=c]{-90}{$\subseteq$}\\
T^8_{10} & \subseteq &Z^4_{12}&\subseteq&&&&&&& Q^3_{50}
\end{array}

==> figure4.tex <==
\begin{array}{ccccc}
&&Q^{4, sing}_{10}&&\\
&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\\
T^1_1 & \subseteq & O_5 & \subseteq & L_7\\
\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}&&\rotatebox[origin=c]{-90}{$\subseteq$}\\
T^2_3 & \subseteq & Z_7 & \subseteq & Q^4_{10}
\end{array}

==> figure5.tex <==
\begin{array}{cccc cccc cccc ccc}
T_1 & \subseteq & L_{n_{a_1}} && &&&& &&&&\\
\rotatebox[origin=c]{-90}{$\subseteq$}&& \rotatebox[origin=c]{-90}{$\subseteq$} && &&&& &&&&&&\\
\rotatebox[origin=c]{-90}{$\cdots$} && \rotatebox[origin=c]{-90}{$\cdots$} && &&&& &&&&&&\\
T_\omega & \subseteq & L_{n_{a_\omega}} && &&&& &&&&&&\\
\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} && &&&& &&&&&&\\
&& Q^{r_{b_u}, sing}_{d_{b_u}} & \subseteq & Q^{r_{b_{u-1}}, sing}_{d_{b_{u-1}}} & \subseteq && \cdots && \subseteq & Q^{r_{b_2}, sing}_{d_{b_2}} & \subseteq & Q^{r_{b_1}, sing}_{d_{b_1}}  &\\
&& \rotatebox[origin=c]{-90}{$\subseteq$} &&&& &&&&&&\\
T_{\omega+1} & \subseteq & O^{u, n_{a_{\omega+1}}} & \subseteq &\cdots &&&& &&&&&& L_{n_{a_{\omega+1}}}\\
\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} &&&& &&&&&&& &\rotatebox[origin=c]{-90}{$\subseteq$}\\
\rotatebox[origin=c]{-90}{$\cdots$} && \rotatebox[origin=c]{-90}{$\cdots$} &&&&&& &&&&&& \rotatebox[origin=c]{-90}{$\cdots$}\\
\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} &&&& &&&&&&& &\rotatebox[origin=c]{-90}{$\subseteq$}\\
T_t & \subseteq & O^{u, n_{a_t}} & \subseteq & \cdots & &&&&&&&&& L_{n_{a_t}}\\
\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} &&&& &&&&&&& &\rotatebox[origin=c]{-90}{$\subseteq$}\\
T_{t+1} & \subseteq & O^{u, r_{b_1}} & \subseteq & O^{u-1, r_{b_1}} & \subseteq &\cdots & \subseteq & O^{3, r_{b_1}} &\subseteq & O^{2, r_{b_1}} & \subseteq & Z^1 & \subseteq & Q^{r_{b_1}}_{d_{b_1}}\\
\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} && && \rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} && && \rotatebox[origin=c]{-90}{$\subseteq$} \\
T_{t+2} & \subseteq & O^{u, r_{b_2}} & \subseteq & O^{u-1, r_{b_2}} & \subseteq & \cdots & \subseteq & O^{3, r_{b_2}} & \subseteq & Z^2 & \subseteq &&& Q^{r_{b_2}}_{d_{b_2}}\\
\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} && && \rotatebox[origin=c]{-90}{$\subseteq$} && && && \rotatebox[origin=c]{-90}{$\subseteq$} \\
T_{t+3} &&  &&  && && Z^3 & \subseteq & && && Q^{r_{b_3}}_{d_{b_3}} \\
\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\cdots$} && \rotatebox[origin=c]{-90}{$\cdots$} && & \rotatebox[origin=c]{30}{$\cdots$} &  && && && \rotatebox[origin=c]{-90}{$\subseteq$} \\
\rotatebox[origin=c]{-90}{$\cdots$} &&&& &&&& &&&& && \rotatebox[origin=c]{-90}{$\cdots$}\\
\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} &&&& &&&& && \rotatebox[origin=c]{-90}{$\subseteq$}\\
T_{t+u-1} & \subseteq &O^{u, r_{b_{u-1}}} & \subseteq & Z^{u-1}  & \subseteq &&&& &&&&  & Q^{r_{b_{u-1}}}_{d_{b_{u-1}}} \\
\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} && &&&& &&&& && \rotatebox[origin=c]{-90}{$\subseteq$}\\
T_{t+u} & \subseteq & Z^u & \subseteq & &&&&& &&&&& Q^{r_{b_u}}_{d_{b_u}}\\

\end{array}

==> figure6.tex <==
\begin{array}{cccc cccc cccc cccc}
&&Q^{r_{b_u}, sing}_{d_{b_u}} & \subseteq & \ldots & \subseteq & Q^{r_{b_{\eta +c+1}}, sing}_{d_{b_{\eta +c+1}}}  & \subseteq & Q^{r_{b_{\eta +c}}, sing}_{d_{b_{\eta +c}}} & \subseteq & \ldots & \subseteq & Q^{r_{b_\eta}, sing}_{d_{b_\eta}} & \subseteq & \ldots &\\

&& \rotatebox[origin=c]{-90}{$\subseteq$} &&&& \rotatebox[origin=c]{-90}{$\subseteq$} &&&&&& \rotatebox[origin=c]{-90}{$\subseteq$} &&&\\
\rotatebox[origin=c]{-90}{$\cdots$} && \rotatebox[origin=c]{-90}{$\cdots$} &&&& \rotatebox[origin=c]{-90}{$\cdots$} &&&&&&  &&&\\
\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} &&&& \rotatebox[origin=c]{-90}{$\subseteq$} &&&&&&  &&& \rotatebox[origin=c]{-90}{$\cdots$}\\

T^{g-1} & \subseteq & O^{u, n_{a_{g-1}}} & \subseteq & \cdots & \subseteq & O^{\eta +c+1, n_{a_{g-1}}} & \subseteq &&&&&&&& L_{n_{a_{g-1}}} \\

\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} &&&& \rotatebox[origin=c]{-90}{$\subseteq$} &&&&&&&&& \rotatebox[origin=c]{-90}{$\subseteq$}\\

T^g & \subseteq & O^{u, n_{a_g}} & \subseteq & \cdots & \subseteq & O^{\eta +c+1, n_{a_g}} & \subseteq & O^{\eta+c, n_{a_g}} & \subseteq & \cdots & \subseteq & O^{\eta, n_{a_g}} & \subseteq && L_{n_{a_g}}\\

\rotatebox[origin=c]{-90}{$\cdots$} && \rotatebox[origin=c]{-90}{$\cdots$} &&&& \rotatebox[origin=c]{-90}{$\cdots$} && \rotatebox[origin=c]{-90}{$\cdots$} &&&& \rotatebox[origin=c]{-90}{$\cdots$} &&& \rotatebox[origin=c]{-90}{$\cdots$}\\
\end{array}

==> figure7.tex <==
\begin{array}{cccc cccc cccc cccc c}
& & Q^{r_{b_u}, sing}_{d_{b_u}} & \subseteq & \cdots & \subseteq & Q^{r_{b_{c+1}}, sing}_{d_{b_{c+1}}} & \subseteq & Q^{r_{b_c}, sing}_{d_{b_c}} & \subseteq & \cdots & \subseteq & Q^{r_{b_2}, sing}_{d_{b_2}} & \subseteq & Q^{r_{b_1}, sing}_{d_{b_1}}&&\\
&&  \rotatebox[origin=c]{-90}{$\subseteq$}  &&&& \rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} &&&& \rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} \\
\rotatebox[origin=c]{-90}{$\cdots$} && \rotatebox[origin=c]{-90}{$\cdots$} &&&& \rotatebox[origin=c]{-90}{$\cdots$} &&&&&&&&&&\\
\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} &&&& \rotatebox[origin=c]{-90}{$\subseteq$} &&&&&&&&&&\rotatebox[origin=c]{-90}{$\cdots$}\\
T^t & \subseteq & O^{u, n_{a_t}} & \subseteq & \cdots & \subseteq & O^{c+1, n_{a_t}} &&&&&&&&&&L_{n_{a_t}}\\
\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} &&&& \rotatebox[origin=c]{-90}{$\subseteq$} &&&&&&&&&&\rotatebox[origin=c]{-90}{$\subseteq$}\\
T^{t+1} & \subseteq & O^{u, r_{b_1}} & \subseteq & \cdots &\subseteq & O^{c+1, r_{b_1}} &\subseteq & O^{c, r_{b_1}} & \subseteq & \cdots & \subseteq & O^{2, r_{b_1}} & \subseteq & Z^1 & \subseteq & Q^{r_{b_1}}_{d_{b_1}}\\
\rotatebox[origin=c]{-90}{$\cdots$} && \rotatebox[origin=c]{-90}{$\cdots$} &&&& \rotatebox[origin=c]{-90}{$\cdots$} && \rotatebox[origin=c]{-90}{$\cdots$} &&&& \rotatebox[origin=c]{-90}{$\cdots$} &&\rotatebox[origin=c]{-90}{$\cdots$}&&\rotatebox[origin=c]{-90}{$\cdots$}\\
\end{array}

==> figure8.tex <==
\begin{array}{cccc cccc ccc}
\rotatebox[origin=c]{-90}{$\cdots$} && \rotatebox[origin=c]{-90}{$\cdots$} &&&& \rotatebox[origin=c]{-90}{$\cdots$}&& \rotatebox[origin=c]{-90}{$\cdots$}&& \rotatebox[origin=c]{-90}{$\cdots$}\\
T^t & \subseteq & O^{u, n_{a_t}} & \subseteq & \cdots & \subseteq & O^{2, n_{a_t}} & \subseteq & O^{1, n_{a_t}} & \subseteq & L_{n_{a_t}}\\
\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} &&&& \rotatebox[origin=c]{-90}{$\subseteq$}&& \rotatebox[origin=c]{-90}{$\subseteq$}&& \rotatebox[origin=c]{-90}{$\subseteq$}\\
T^{t+1} & \subseteq & O^{u, r_{b_1}} & \subseteq & \cdots & \subseteq & O^{2, r_{b_1}} & \subseteq & O^{1, r_{b_1}} & \subseteq & Q^{r_{b_1}}_{d_{b_1}}\\
\rotatebox[origin=c]{-90}{$\cdots$} && \rotatebox[origin=c]{-90}{$\cdots$} &&&& \rotatebox[origin=c]{-90}{$\cdots$}&& \rotatebox[origin=c]{-90}{$\cdots$}&& \rotatebox[origin=c]{-90}{$\cdots$}\\
\end{array}

==> figure9.tex <==
\begin{array}{cccc cccc cccc c}
\rotatebox[origin=c]{-90}{$\cdots$} && \rotatebox[origin=c]{-90}{$\cdots$}&&&& \rotatebox[origin=c]{-90}{$\cdots$} && \rotatebox[origin=c]{-90}{$\cdots$} && \rotatebox[origin=c]{-90}{$\cdots$} && \rotatebox[origin=c]{-90}{$\cdots$}\\
T^{t+h-1} & \subseteq & O^{u, r_{b_{h-1}}} & \subseteq & \cdots & \subseteq & O^{h+1, r_{b_{h-1}}} & \subseteq & O^{h, r_{b_{h-1}}} & \subseteq & Z^{h-1} & \subseteq &\quad Q^{r_{b_{h-1}}}_{d_{b_{h-1}}}\\
\rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$}&&&& \rotatebox[origin=c]{-90}{$\subseteq$} && \rotatebox[origin=c]{-90}{$\subseteq$} && && \rotatebox[origin=c]{-90}{$\subseteq$}\\
T^{t+h} & \subseteq & O^{u, r_{b_u}} & \subseteq & \cdots & \subseteq & O^{h+1. r_{b_h}} & \subseteq & Z^h & \subseteq &&& Q^{r_{b_h}}_{d_{b_h}}\\
\rotatebox[origin=c]{-90}{$\cdots$} && \rotatebox[origin=c]{-90}{$\cdots$}&&&& \rotatebox[origin=c]{-90}{$\cdots$} && \rotatebox[origin=c]{-90}{$\cdots$} && && \rotatebox[origin=c]{-90}{$\cdots$}\\
\end{array}
